Are news important to predict large losses?

In this paper we investigate the impact of news to predict extreme financial returns using high frequency data. We consider several model specifications differing for the dynamic property of the underlying stochastic process as well as for the innovation process. Since news are essentially qualitative measures, they are firstly transformed into quantitative measures which are subsequently introduced as exogenous regressors into the conditional volatility dynamics. Three basic sentiment indexes are constructed starting from three list of words defined by historical market news response and by a discriminant analysis. Models are evaluated in terms of their predictive accuracy to forecast out-of-sample Value-at-Risk of the STOXX Europe 600 sectors at different confidence levels using several statistic tests and the Model Confidence Set procedure of Hansen et al. (2011). Since the Hansen's procedure usually delivers a set of models having the same VaR predictive ability, we propose a new forecasting combination technique that dynamically weights the VaR predictions obtained by the models belonging to the optimal final set. Our results confirms that the inclusion of exogenous information as well as the right specification of the returns' conditional distribution significantly decrease the number of actual versus expected VaR violations towards one, as this is especially true for higher confidence levels.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccccccccccccccc}
    \toprule
 \multirow{3}{*}{$\tau=1\%$}& \multicolumn{9}{c}{GED} & \multicolumn{9}{c}{Gaussian} & \multicolumn{9}{c}{Student--t}\\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}\cmidrule(lr){20-28}
 & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} \\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}
  & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ \\
\hline
Commercial services & 0.38 & 4.36 & 0.21 & 1.12 & {\colorred\textbf{17.67}} & 0.38 & 0.38 & {\colorred\textbf{58.15}} & 0.21 & {\colorred\textbf{9.27}} & {\colorred\textbf{9.27}} & {\colorred\textbf{17.67}} & {\colorred\textbf{23.47}} & {\colorred\textbf{12.97}} & {\colorred\textbf{30.44}} & {\colorred\textbf{9.27}} & {\colorred\textbf{80.99}} & {\colorred\textbf{23.47}} & 1.82 & {\colorred\textbf{6.45}} & 1.82 & 2.86 & 0.21 & {\colorred\textbf{9.27}} & {\colorred\textbf{38.59}} & 0.21 & {\colorred\textbf{9.27}} \\
Communications & 0.38 & {\colorred\textbf{9.27}} & 1.12 & 0.00 & 2.86 & 0.00 & 0.00 & {\colorred\textbf{41.76}} & 0.00 & {\colorred\textbf{38.59}} & {\colorred\textbf{47.87}} & {\colorred\textbf{58.15}} & {\colorred\textbf{47.87}} & 4.36 & {\colorred\textbf{80.99}} & {\colorred\textbf{93.07}} & {\colorred\textbf{38.59}} & {\colorred\textbf{33.88}} & 1.82 & {\colorred\textbf{23.47}} & {\colorred\textbf{6.45}} & {\colorred\textbf{12.97}} & 0.06 & {\colorred\textbf{6.45}} & {\colorred\textbf{17.67}} & 0.03 & {\colorred\textbf{9.27}} \\
Consumer durables & 1.82 & 0.21 & 1.82 & 0.00 & {\colorred\textbf{33.88}} & 0.00 & 0.00 & {\colorred\textbf{6.45}} & 0.00 & {\colorred\textbf{33.88}} & {\colorred\textbf{50.69}} & {\colorred\textbf{16.49}} & {\colorred\textbf{94.79}} & 0.38 & {\colorred\textbf{27.07}} & 2.58 & 4.36 & 2.58 & {\colorred\textbf{12.97}} & {\colorred\textbf{6.45}} & {\colorred\textbf{12.97}} & {\colorred\textbf{9.27}} & 0.21 & 4.36 & {\colorred\textbf{6.45}} & 0.67 & 4.36 \\
Consumer non-durables & 0.21 & 2.86 & 0.11 & 1.82 & {\colorred\textbf{6.45}} & {\colorred\textbf{9.27}} & {\colorred\textbf{6.45}} & {\colorred\textbf{30.44}} & {\colorred\textbf{58.15}} & {\colorred\textbf{17.67}} & {\colorred\textbf{16.49}} & {\colorred\textbf{30.44}} & {\colorred\textbf{69.27}} & {\colorred\textbf{30.44}} & {\colorred\textbf{41.76}} & {\colorred\textbf{80.99}} & {\colorred\textbf{80.99}} & {\colorred\textbf{50.69}} & 0.11 & 2.86 & 0.06 & {\colorred\textbf{23.47}} & 0.21 & {\colorred\textbf{80.99}} & {\colorred\textbf{58.15}} & 1.82 & {\colorred\textbf{60.61}} \\
Consumer services & 4.36 & {\colorred\textbf{69.27}} & {\colorred\textbf{6.45}} & 1.82 & {\colorred\textbf{9.27}} & 2.86 & 0.00 & {\colorred\textbf{69.27}} & 2.58 & {\colorred\textbf{71.39}} & 1.80 & {\colorred\textbf{82.85}} & {\colorred\textbf{80.99}} & 1.82 & {\colorred\textbf{93.07}} & {\colorred\textbf{94.79}} & {\colorred\textbf{23.47}} & {\colorred\textbf{93.07}} & {\colorred\textbf{38.59}} & {\colorred\textbf{93.07}} & {\colorred\textbf{17.67}} & {\colorred\textbf{30.44}} & 4.36 & {\colorred\textbf{47.87}} & {\colorred\textbf{23.47}} & {\colorred\textbf{9.27}} & {\colorred\textbf{30.44}} \\
Distribution services & 0.21 & 1.82 & 0.67 & {\colorred\textbf{30.44}} & 1.82 & 0.00 & 0.00 & {\colorred\textbf{17.67}} & {\colorred\textbf{41.76}} & 4.36 & {\colorred\textbf{47.87}} & {\colorred\textbf{12.97}} & {\colorred\textbf{50.69}} & 0.67 & 2.58 & {\colorred\textbf{33.88}} & {\colorred\textbf{23.47}} & 0.36 & 1.12 & 1.12 & 2.86 & {\colorred\textbf{12.97}} & 1.12 & 4.36 & {\colorred\textbf{47.87}} & 1.12 & {\colorred\textbf{23.47}} \\
Electronic Technology & {\colorred\textbf{17.67}} & 0.00 & {\colorred\textbf{12.97}} & {\colorred\textbf{17.67}} & 2.86 & 0.00 & {\colorred\textbf{17.67}} & {\colorred\textbf{23.47}} & {\colorred\textbf{12.97}} & {\colorred\textbf{69.27}} & 0.03 & {\colorred\textbf{58.15}} & {\colorred\textbf{58.15}} & 1.82 & {\colorred\textbf{60.61}} & {\colorred\textbf{58.15}} & 4.36 & {\colorred\textbf{60.61}} & {\colorred\textbf{23.47}} & 0.01 & {\colorred\textbf{12.97}} & {\colorred\textbf{69.27}} & 2.86 & {\colorred\textbf{30.44}} & {\colorred\textbf{38.59}} & 1.12 & {\colorred\textbf{23.47}} \\
Energy Minerals & 0.00 & 1.82 & 1.12 & 0.21 & {\colorred\textbf{6.45}} & 0.38 & 0.21 & {\colorred\textbf{9.27}} & 0.38 & 4.36 & {\colorred\textbf{80.99}} & {\colorred\textbf{47.87}} & {\colorred\textbf{9.27}} & {\colorred\textbf{9.27}} & {\colorred\textbf{41.76}} & {\colorred\textbf{12.97}} & {\colorred\textbf{38.59}} & {\colorred\textbf{27.07}} & 0.11 & 0.11 & 2.86 & 1.12 & 0.00 & 4.36 & 1.12 & 0.00 & {\colorred\textbf{6.45}} \\
Finance & 0.21 & 0.00 & 0.38 & {\colorred\textbf{6.45}} & 0.01 & 0.21 & {\colorred\textbf{9.27}} & 0.01 & 0.38 & {\colorred\textbf{38.59}} & 0.67 & {\colorred\textbf{58.15}} & {\colorred\textbf{80.99}} & 0.01 & {\colorred\textbf{58.15}} & {\colorred\textbf{58.15}} & 0.11 & {\colorred\textbf{9.27}} & 0.38 & 0.00 & 1.82 & {\colorred\textbf{38.59}} & 0.00 & {\colorred\textbf{38.59}} & {\colorred\textbf{93.07}} & 0.01 & {\colorred\textbf{38.59}} \\
Health Services & 0.00 & 0.06 & 0.01 & 0.00 & 0.01 & 0.01 & 0.03 & 0.06 & 0.01 & 1.12 & 2.86 & 0.67 & 2.86 & 0.01 & 4.36 & 0.11 & 0.03 & 0.38 & 0.01 & 0.03 & 0.01 & 0.21 & 0.00 & 0.11 & {\colorred\textbf{9.27}} & 0.00 & 0.06 \\
Health Technology & 0.67 & 0.00 & 0.67 & 4.36 & 0.01 & {\colorred\textbf{12.97}} & 0.00 & 0.21 & {\colorred\textbf{38.59}} & {\colorred\textbf{17.67}} & {\colorred\textbf{47.87}} & {\colorred\textbf{17.67}} & {\colorred\textbf{38.59}} & 0.03 & {\colorred\textbf{38.59}} & {\colorred\textbf{80.99}} & 1.12 & {\colorred\textbf{23.47}} & 1.82 & 0.11 & 1.82 & {\colorred\textbf{9.27}} & 0.06 & {\colorred\textbf{58.15}} & {\colorred\textbf{38.59}} & 0.01 & {\colorred\textbf{71.39}} \\
Industrial Services & 0.01 & 0.00 & 0.00 & 0.01 & 1.12 & 0.01 & 0.01 & {\colorred\textbf{6.45}} & 0.01 & 0.67 & {\colorred\textbf{23.47}} & 1.82 & 2.86 & 4.36 & {\colorred\textbf{30.44}} & {\colorred\textbf{12.97}} & {\colorred\textbf{6.45}} & {\colorred\textbf{69.27}} & 0.01 & 0.00 & 0.11 & 0.06 & 0.00 & 0.11 & 0.03 & 0.00 & 0.11 \\
Non-Energy Minerals & 0.00 & 0.01 & 0.00 & 0.00 & 0.03 & 0.00 & 0.00 & 1.82 & {\colorred\textbf{47.87}} & 0.00 & 4.36 & 0.01 & 1.82 & 0.00 & 1.82 & {\colorred\textbf{23.47}} & 0.67 & {\colorred\textbf{23.47}} & 0.00 & 0.01 & 0.01 & 0.03 & 0.00 & 0.06 & 0.01 & 0.00 & 0.03 \\
Process Industries & 0.21 & 1.12 & 1.12 & 0.38 & {\colorred\textbf{9.27}} & 0.38 & 1.12 & {\colorred\textbf{23.47}} & 0.67 & {\colorred\textbf{80.99}} & {\colorred\textbf{16.49}} & {\colorred\textbf{80.99}} & {\colorred\textbf{71.39}} & 4.36 & {\colorred\textbf{71.39}} & {\colorred\textbf{94.79}} & {\colorred\textbf{23.47}} & {\colorred\textbf{71.39}} & 1.12 & 0.67 & 0.21 & 0.38 & 0.03 & 1.82 & 1.82 & 1.82 & 2.86 \\
Producer Manufacturing & 0.06 & 0.00 & 0.01 & 0.03 & 0.21 & 0.03 & 0.11 & 0.67 & 0.01 & 1.82 & 2.86 & 1.82 & 1.82 & 0.67 & 4.36 & 4.36 & 1.82 & 1.12 & 0.11 & 0.00 & 0.11 & 1.82 & 0.03 & 0.21 & 1.82 & 0.06 & 0.21 \\
Retail Trade & {\colorred\textbf{30.44}} & {\colorred\textbf{12.58}} & {\colorred\textbf{58.15}} & {\colorred\textbf{23.47}} & {\colorred\textbf{12.97}} & {\colorred\textbf{80.99}} & {\colorred\textbf{30.44}} & {\colorred\textbf{23.47}} & {\colorred\textbf{33.88}} & 0.83 & 3.65 & 0.83 & {\colorred\textbf{6.99}} & {\colorred\textbf{12.97}} & {\colorred\textbf{6.99}} & {\colorred\textbf{21.29}} & {\colorred\textbf{80.99}} & 2.58 & {\colorred\textbf{80.99}} & {\colorred\textbf{60.61}} & {\colorred\textbf{58.15}} & {\colorred\textbf{94.79}} & 2.86 & {\colorred\textbf{41.76}} & {\colorred\textbf{41.76}} & {\colorred\textbf{6.45}} & {\colorred\textbf{16.49}} \\
Technology Services & 2.86 & 0.00 & 4.36 & {\colorred\textbf{6.45}} & 1.12 & 2.86 & 4.36 & {\colorred\textbf{30.44}} & {\colorred\textbf{9.27}} & {\colorred\textbf{38.59}} & {\colorred\textbf{9.27}} & {\colorred\textbf{38.59}} & {\colorred\textbf{30.44}} & 0.67 & {\colorred\textbf{82.85}} & {\colorred\textbf{47.87}} & 4.36 & {\colorred\textbf{58.15}} & {\colorred\textbf{23.47}} & 0.11 & {\colorred\textbf{12.97}} & {\colorred\textbf{30.44}} & 0.38 & {\colorred\textbf{17.67}} & {\colorred\textbf{23.47}} & 1.82 & {\colorred\textbf{47.87}} \\
Transportation & {\colorred\textbf{9.27}} & {\colorred\textbf{94.79}} & {\colorred\textbf{12.97}} & {\colorred\textbf{38.59}} & {\colorred\textbf{41.76}} & {\colorred\textbf{12.97}} & 0.00 & 3.65 & 0.36 & {\colorred\textbf{50.69}} & 0.24 & {\colorred\textbf{41.76}} & {\colorred\textbf{6.99}} & {\colorred\textbf{60.61}} & {\colorred\textbf{60.61}} & {\colorred\textbf{21.29}} & {\colorred\textbf{27.07}} & {\colorred\textbf{21.29}} & {\colorred\textbf{17.67}} & {\colorred\textbf{93.07}} & {\colorred\textbf{30.44}} & {\colorred\textbf{93.07}} & {\colorred\textbf{23.47}} & {\colorred\textbf{58.15}} & {\colorred\textbf{80.99}} & {\colorred\textbf{6.45}} & {\colorred\textbf{71.39}} \\
Utilities & {\colorred\textbf{60.61}} & {\colorred\textbf{50.69}} & {\colorred\textbf{93.07}} & {\colorred\textbf{33.88}} & {\colorred\textbf{12.58}} & {\colorred\textbf{16.49}} & {\colorred\textbf{27.07}} & 0.04 & {\colorred\textbf{16.49}} & 0.06 & 0.00 & 0.15 & 1.23 & 0.24 & 0.06 & 0.00 & 0.00 & 0.55 & {\colorred\textbf{47.87}} & {\colorred\textbf{12.58}} & {\colorred\textbf{30.44}} & {\colorred\textbf{9.45}} & 4.36 & 0.83 & {\colorred\textbf{6.99}} & {\colorred\textbf{69.27}} & 0.24 \\
%%%%
%%%%
 \toprule
 \multirow{3}{*}{$\tau=0.1\%$}& \multicolumn{9}{c}{GED} & \multicolumn{9}{c}{Gaussian} & \multicolumn{9}{c}{Student--t}\\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}\cmidrule(lr){20-28}
 & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} \\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}
  & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ \\
\hline
Commercial services &  2.09  & {\colorred\textbf{ 11.83 }} &  0.77  &  0.26  &  0.02  &  0.26  &  0.26  &  0.02  &  0.08  &  0.00  &  0.08  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.02  &  0.00  & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 11.83 }} &  0.26  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 5.20 }} \\
Communications & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 5.20 }} & 0.00 &  0.02  & 0.00 & 0.00 &  0.00  & 0.00 &  0.01  &  0.26  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.01  &  0.00  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} \\
Consumer durables &  0.77  & {\colorred\textbf{ 20.58 }} &  0.26  & 0.00 &  0.02  & 0.00 & 0.00 &  2.09  & 0.00 &  0.00  &  2.09  &  0.00  &  0.00  & {\colorred\textbf{ 5.20 }} &  0.00  &  0.00  &  0.26  &  0.00  &  2.09  & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 11.83 }} &  2.09  & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 5.20 }} &  2.09  & {\colorred\textbf{ 5.21 }} & {\colorred\textbf{ 11.83 }} \\
Consumer non-durables &  0.77  & {\colorred\textbf{ 5.20 }} &  2.09  &  0.08  &  0.02  &  0.77  &  2.09  &  0.01  &  0.26  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 49.05 }} &  0.77  & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 76.34 }} &  2.09  \\
Consumer services &  0.26  & {\colorred\textbf{ 45.66 }} &  0.08  &  0.26  &  0.77  &  0.26  & 0.00 &  0.26  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.08  &  0.00  &  0.00  &  0.01  &  0.00  & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 11.83 }} &  2.09  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 24.47 }} &  2.09  \\
Distribution services &  2.09  & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 5.20 }} &  0.00  &  0.08  & 0.00 & 0.00 &  0.08  &  0.00  &  0.00  & {\colorred\textbf{ 5.20 }} &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 49.05 }} &  0.77  \\
Electronic Technology &  0.08  &  0.32  &  0.26  &  0.02  &  0.08  & 0.00 &  0.02  &  0.02  &  0.08  &  0.00  & {\colorred\textbf{ 86.22 }} &  0.00  &  0.00  &  0.08  &  0.00  &  0.00  &  0.02  &  0.00  & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 11.83 }} \\
Energy Minerals & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 11.83 }} &  2.09  &  2.09  & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 5.20 }} &  2.09  &  0.02  &  0.02  &  0.00  &  0.01  &  0.77  &  0.00  &  0.00  &  0.26  &  0.00  & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 5.21 }} & {\colorred\textbf{ 86.22 }} \\
Finance &  0.08  & {\colorred\textbf{ 20.58 }} &  0.08  &  0.08  &  0.26  &  0.02  &  0.02  &  0.26  &  0.08  &  0.00  & {\colorred\textbf{ 24.47 }} &  0.00  &  0.00  &  0.08  &  0.00  &  0.00  &  0.01  &  0.00  & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 24.47 }} &  2.09  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 5.20 }} &  0.26  & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 5.20 }} \\
Health Services &  2.09  & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 5.20 }} &  0.26  & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 11.83 }} &  0.26  & {\colorred\textbf{ 11.83 }} &  0.08  & {\colorred\textbf{ 5.20 }} &  0.26  &  0.08  &  0.26  &  0.08  &  0.02  &  0.08  &  0.08  & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 76.34 }} &  0.77  & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 86.22 }} \\
Health Technology &  2.09  & {\colorred\textbf{ 49.05 }} &  0.77  & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 5.20 }} &  2.09  & 0.00 & {\colorred\textbf{ 11.83 }} &  0.77  &  0.00  &  0.01  &  0.00  &  0.00  & {\colorred\textbf{ 5.20 }} &  0.00  &  0.00  & {\colorred\textbf{ 5.20 }} &  0.00  & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 20.58 }} &  2.09  &  0.77  & {\colorred\textbf{ 86.22 }} &  2.09  \\
Industrial Services & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 11.83 }} &  0.77  & {\colorred\textbf{ 24.47 }} &  0.08  & {\colorred\textbf{ 45.66 }} &  0.02  &  0.01  &  2.09  &  0.02  &  0.00  & {\colorred\textbf{ 5.20 }} &  0.02  & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 86.22 }} \\
Non-Energy Minerals & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 11.83 }} & 0.00 &  2.09  &  0.02  &  0.26  & {\colorred\textbf{ 24.47 }} &  0.26  &  0.00  & {\colorred\textbf{ 5.20 }} &  0.01  &  0.01  &  2.09  &  0.02  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 45.66 }} \\
Process Industries &  0.77  & {\colorred\textbf{ 76.34 }} &  0.77  &  0.26  &  0.00  &  0.26  &  0.26  &  0.08  &  0.77  &  0.00  &  0.02  &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.02  &  0.00  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 49.05 }} & {\colorred\textbf{ 11.83 }} \\
Producer Manufacturing &  0.26  & {\colorred\textbf{ 45.66 }} &  0.26  &  0.08  &  2.09  &  0.77  &  0.77  &  0.77  &  0.77  &  0.00  & {\colorred\textbf{ 11.83 }} &  0.00  &  0.00  &  0.08  &  0.00  &  0.00  &  0.26  &  0.01  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 45.66 }} &  2.09  & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 11.83 }} \\
Retail Trade &  0.01  & {\colorred\textbf{ 24.47 }} &  0.02  &  0.02  &  0.08  &  0.01  &  0.00  &  0.08  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  &  0.26  & {\colorred\textbf{ 86.22 }} &  0.26  &  0.77  & {\colorred\textbf{ 76.34 }} &  0.02  &  0.08  & {\colorred\textbf{ 76.34 }} &  0.02  \\
Technology Services &  0.26  &  0.32  &  0.77  &  0.26  &  0.02  &  0.77  &  0.77  &  0.00  &  0.77  &  0.00  &  0.26  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  2.09  & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 11.83 }} &  2.09  & {\colorred\textbf{ 76.34 }} & {\colorred\textbf{ 11.83 }} &  2.09  & {\colorred\textbf{ 86.22 }} &  2.09  \\
Transportation & {\colorred\textbf{ 5.20 }} & {\colorred\textbf{ 5.20 }} &  2.09  & {\colorred\textbf{ 11.83 }} &  0.08  & {\colorred\textbf{ 11.83 }} & 0.00 &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 11.83 }} & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 86.22 }} & {\colorred\textbf{ 24.47 }} \\
Utilities &  0.01  & {\colorred\textbf{ 11.83 }} &  0.02  &  0.00  &  0.02  &  0.01  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 24.47 }} & {\colorred\textbf{ 45.66 }} & {\colorred\textbf{ 76.34 }} &  0.26  & {\colorred\textbf{ 86.22 }} &  0.08  &  0.77  & {\colorred\textbf{ 86.22 }} &  0.08  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccccccccccccccccc}
    \toprule
\multirow{3}{*}{$\tau=1\%$} & \multicolumn{9}{c}{GED} & \multicolumn{9}{c}{Gaussian} & \multicolumn{9}{c}{Student--t}\\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}\cmidrule(lr){20-28}
 & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} \\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}
  & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ \\
\hline
Commercial services &  1.31  & {\colorred\textbf{ 10.45 }} &  0.77  &  3.34  & {\colorred\textbf{ 22.82 }} &  1.31  &  1.31  & {\colorred\textbf{ 58.80 }} &  0.29  & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 22.82 }} & {\colorred\textbf{ 29.23 }} & {\colorred\textbf{ 17.27 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 12.65 }} & {\colorred\textbf{ 70.72 }} & {\colorred\textbf{ 36.57 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 7.40 }} &  0.77  & {\colorred\textbf{ 12.65 }} & {\colorred\textbf{ 9.28 }} &  0.29  & {\colorred\textbf{ 12.65 }} \\
Communications &  1.31  & {\colorred\textbf{ 18.91 }} &  3.34  &  0.00  & {\colorred\textbf{ 7.40 }} &  0.00  & 0.00 &  4.55  & 0.00 & {\colorred\textbf{ 49.15 }} & {\colorred\textbf{ 54.70 }} & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 54.70 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 64.54 }} &  3.16  &  1.10  & {\colorred\textbf{ 20.80 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 36.57 }} & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 24.27 }} &  0.24  & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 30.23 }} &  0.04  & {\colorred\textbf{ 18.91 }} \\
Consumer durables &  2.60  &  0.77  &  0.31  &  0.00  & {\colorred\textbf{ 55.41 }} &  0.00  & 0.00 & {\colorred\textbf{ 8.97 }} & 0.00 & {\colorred\textbf{ 20.80 }} & {\colorred\textbf{ 67.65 }} & {\colorred\textbf{ 14.83 }} & {\colorred\textbf{ 22.06 }} &  0.54  &  4.23  &  4.31  & {\colorred\textbf{ 6.15 }} &  0.04  & {\colorred\textbf{ 17.27 }} & {\colorred\textbf{ 14.28 }} &  2.89  &  1.99  &  0.03  &  0.85  &  1.32  &  0.10  &  0.85  \\
Consumer non-durables &  0.77  & {\colorred\textbf{ 7.40 }} &  0.44  & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 30.23 }} & {\colorred\textbf{ 19.85 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 62.65 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 41.23 }} & {\colorred\textbf{ 64.54 }} & {\colorred\textbf{ 70.72 }} & {\colorred\textbf{ 47.00 }} &  0.44  & {\colorred\textbf{ 7.40 }} &  0.24  & {\colorred\textbf{ 36.57 }} &  0.77  & {\colorred\textbf{ 64.54 }} & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 52.43 }} \\
Consumer services & {\colorred\textbf{ 6.15 }} & {\colorred\textbf{ 62.65 }} & {\colorred\textbf{ 8.97 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 7.40 }} &  0.00  & {\colorred\textbf{ 62.65 }} &  0.27  & {\colorred\textbf{ 23.82 }} & {\colorred\textbf{ 5.98 }} & {\colorred\textbf{ 23.21 }} & {\colorred\textbf{ 18.45 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 20.44 }} &  3.58  & {\colorred\textbf{ 36.57 }} &  3.16  & {\colorred\textbf{ 43.89 }} & {\colorred\textbf{ 64.89 }} & {\colorred\textbf{ 22.82 }} & {\colorred\textbf{ 36.35 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 51.51 }} & {\colorred\textbf{ 29.23 }} & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 7.27 }} \\
Distribution services &  0.77  & {\colorred\textbf{ 5.06 }} &  2.13  & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 5.06 }} & 0.00 &  0.00  & {\colorred\textbf{ 30.23 }} &  4.55  & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 54.70 }} & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 47.00 }} &  2.13  &  3.71  & {\colorred\textbf{ 55.41 }} & {\colorred\textbf{ 36.57 }} &  1.46  &  3.34  &  3.34  & {\colorred\textbf{ 7.40 }} & {\colorred\textbf{ 24.27 }} &  3.34  & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 51.51 }} &  3.34  & {\colorred\textbf{ 36.57 }} \\
Electronic Technology & {\colorred\textbf{ 30.23 }} &  0.00  & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 30.23 }} & {\colorred\textbf{ 7.40 }} & 0.00 & {\colorred\textbf{ 30.23 }} & {\colorred\textbf{ 36.57 }} & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 62.65 }} &  0.12  & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 23.86 }} & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 52.43 }} & {\colorred\textbf{ 36.57 }} &  0.03  & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 62.65 }} & {\colorred\textbf{ 7.40 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 49.15 }} &  3.34  & {\colorred\textbf{ 36.57 }} \\
Energy Minerals &  0.01  &  2.60  &  0.18  &  0.29  & {\colorred\textbf{ 8.97 }} &  0.54  &  0.29  &  1.99  &  0.05  & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 70.72 }} &  1.44  & {\colorred\textbf{ 12.65 }} & {\colorred\textbf{ 12.65 }} & {\colorred\textbf{ 22.28 }} & {\colorred\textbf{ 17.27 }} & {\colorred\textbf{ 9.28 }} &  0.64  &  0.44  &  0.15  &  0.52  &  1.60  &  0.00  &  0.06  &  1.60  &  0.00  &  0.11  \\
Finance &  0.29  &  0.00  &  0.54  & {\colorred\textbf{ 8.97 }} &  0.03  &  0.29  &  1.99  &  0.06  &  0.54  & {\colorred\textbf{ 43.89 }} &  2.13  & {\colorred\textbf{ 13.85 }} & {\colorred\textbf{ 70.72 }} &  0.06  & {\colorred\textbf{ 13.85 }} & {\colorred\textbf{ 13.85 }} &  0.15  &  1.99  &  0.54  &  0.00  &  0.31  & {\colorred\textbf{ 43.89 }} &  0.00  & {\colorred\textbf{ 9.28 }} & {\colorred\textbf{ 20.44 }} &  0.03  &  1.10  \\
Health Services &  0.00  &  0.24  &  0.01  &  0.00  &  0.06  &  0.02  &  0.04  &  0.24  &  0.02  &  1.60  & {\colorred\textbf{ 7.40 }} &  0.94  &  0.52  &  0.06  &  0.85  &  0.01  &  0.12  &  0.54  &  0.01  &  0.12  &  0.02  &  0.29  &  0.00  &  0.15  &  0.01  &  0.00  &  0.08  \\
Health Technology &  2.13  &  0.00  &  2.13  & {\colorred\textbf{ 10.45 }} &  0.06  & {\colorred\textbf{ 17.27 }} &  0.00  &  0.77  & {\colorred\textbf{ 9.28 }} & {\colorred\textbf{ 30.23 }} &  1.44  & {\colorred\textbf{ 30.23 }} & {\colorred\textbf{ 49.15 }} &  0.12  & {\colorred\textbf{ 43.89 }} & {\colorred\textbf{ 18.45 }} &  3.34  & {\colorred\textbf{ 29.23 }} &  2.60  &  0.44  & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 18.91 }} &  0.24  & {\colorred\textbf{ 13.85 }} & {\colorred\textbf{ 43.89 }} &  0.03  & {\colorred\textbf{ 23.82 }} \\
Industrial Services &  0.03  &  0.00  &  0.01  &  0.03  &  3.34  &  0.03  &  0.03  & {\colorred\textbf{ 14.28 }} &  0.06  &  2.13  & {\colorred\textbf{ 29.23 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 7.40 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 7.27 }} &  0.27  & {\colorred\textbf{ 14.28 }} &  0.01  &  0.03  &  0.01  &  0.44  &  0.24  &  0.01  &  0.44  &  0.12  &  0.01  &  0.44  \\
Non-Energy Minerals &  0.00  &  0.06  &  0.01  &  0.01  &  0.12  &  0.00  &  0.00  & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 11.50 }} &  0.01  & {\colorred\textbf{ 10.45 }} &  0.06  &  2.60  &  0.01  &  2.60  &  0.58  &  2.13  &  0.58  &  0.01  &  0.06  &  0.06  &  0.12  &  0.00  &  0.24  &  0.06  &  0.00  &  0.12  \\
Process Industries &  0.77  &  3.34  &  3.34  &  1.31  & {\colorred\textbf{ 18.91 }} &  1.31  &  3.34  & {\colorred\textbf{ 5.52 }} &  2.13  & {\colorred\textbf{ 64.54 }} & {\colorred\textbf{ 19.85 }} & {\colorred\textbf{ 64.54 }} & {\colorred\textbf{ 57.22 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 23.82 }} & {\colorred\textbf{ 63.69 }} & {\colorred\textbf{ 29.23 }} & {\colorred\textbf{ 23.82 }} &  3.34  &  2.13  &  0.77  &  1.31  &  0.12  & {\colorred\textbf{ 5.06 }} &  2.60  & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 7.40 }} \\
Producer Manufacturing &  0.24  &  0.00  &  0.06  &  0.12  &  0.77  &  0.12  &  0.44  &  2.13  &  0.06  & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 7.40 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 5.06 }} &  2.13  & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 5.06 }} &  3.34  &  0.44  &  0.01  &  0.44  & {\colorred\textbf{ 5.06 }} &  0.12  &  0.77  & {\colorred\textbf{ 5.06 }} &  0.24  &  0.77  \\
Retail Trade & {\colorred\textbf{ 36.35 }} & {\colorred\textbf{ 15.73 }} & {\colorred\textbf{ 58.80 }} & {\colorred\textbf{ 29.23 }} & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 70.72 }} & {\colorred\textbf{ 36.35 }} & {\colorred\textbf{ 36.57 }} & {\colorred\textbf{ 55.41 }} &  1.26  & {\colorred\textbf{ 5.57 }} &  3.05  & {\colorred\textbf{ 18.40 }} & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 18.40 }} & {\colorred\textbf{ 16.97 }} & {\colorred\textbf{ 70.72 }} & {\colorred\textbf{ 8.14 }} & {\colorred\textbf{ 70.72 }} & {\colorred\textbf{ 52.43 }} & {\colorred\textbf{ 58.80 }} & {\colorred\textbf{ 76.75 }} & {\colorred\textbf{ 7.40 }} & {\colorred\textbf{ 22.28 }} & {\colorred\textbf{ 22.28 }} & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 14.83 }} \\
Technology Services & {\colorred\textbf{ 7.40 }} &  0.00  & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 14.28 }} &  3.34  & {\colorred\textbf{ 7.40 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 49.15 }} & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 49.15 }} & {\colorred\textbf{ 42.99 }} &  2.13  & {\colorred\textbf{ 61.07 }} & {\colorred\textbf{ 11.50 }} & {\colorred\textbf{ 10.45 }} & {\colorred\textbf{ 13.85 }} & {\colorred\textbf{ 36.57 }} &  0.44  & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 42.99 }} &  1.31  & {\colorred\textbf{ 30.23 }} & {\colorred\textbf{ 36.57 }} & {\colorred\textbf{ 5.06 }} & {\colorred\textbf{ 54.70 }} \\
Transportation & {\colorred\textbf{ 18.91 }} & {\colorred\textbf{ 63.69 }} & {\colorred\textbf{ 24.27 }} & {\colorred\textbf{ 49.15 }} & {\colorred\textbf{ 41.23 }} & {\colorred\textbf{ 24.27 }} &  0.00  & {\colorred\textbf{ 5.13 }} &  0.56  & {\colorred\textbf{ 47.00 }} &  0.37  & {\colorred\textbf{ 41.23 }} & {\colorred\textbf{ 9.33 }} & {\colorred\textbf{ 52.43 }} & {\colorred\textbf{ 52.43 }} & {\colorred\textbf{ 16.97 }} & {\colorred\textbf{ 29.79 }} & {\colorred\textbf{ 41.64 }} & {\colorred\textbf{ 30.23 }} & {\colorred\textbf{ 64.89 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 64.89 }} & {\colorred\textbf{ 36.57 }} & {\colorred\textbf{ 59.30 }} & {\colorred\textbf{ 64.54 }} & {\colorred\textbf{ 14.28 }} & {\colorred\textbf{ 57.22 }} \\
Utilities & {\colorred\textbf{ 52.43 }} & {\colorred\textbf{ 23.33 }} & {\colorred\textbf{ 64.89 }} & {\colorred\textbf{ 55.41 }} &  3.19  &  3.58  &  0.07  &  0.05  &  0.01  &  0.27  &  0.00  &  0.65  &  1.83  &  0.24  &  0.19  &  0.00  &  0.00  &  0.45  & {\colorred\textbf{ 54.70 }} & {\colorred\textbf{ 12.70 }} & {\colorred\textbf{ 42.99 }} & {\colorred\textbf{ 23.25 }} & {\colorred\textbf{ 6.15 }} &  0.14  &  0.06  & {\colorred\textbf{ 16.20 }} &  0.00  \\
%%%%
%%%%
\toprule
\multirow{3}{*}{$\tau=0.1\%$} & \multicolumn{9}{c}{GED} & \multicolumn{9}{c}{Gaussian} & \multicolumn{9}{c}{Student--t}\\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}\cmidrule(lr){20-28}
 & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} \\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}
  & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ \\
\hline
Commercial services & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 29.10 }} &  2.80  &  1.05  &  0.12  &  1.05  &  1.05  &  0.12  &  0.36  &  0.00  &  0.36  &  0.00  &  0.00  &  0.12  &  0.00  &  0.00  &  0.12  &  0.00  & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 29.10 }} &  1.05  & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 14.85 }} \\
Communications & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 14.85 }} &  0.00  &  0.12  &  0.00  &  0.00  &  0.00  &  0.00  &  0.03  &  1.05  &  0.00  &  0.00  &  0.12  &  0.00  &  0.00  &  0.03  &  0.00  & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} \\
Consumer durables &  2.80  & {\colorred\textbf{ 44.88 }} &  0.09  &  0.00  &  0.01  &  0.00  &  0.00  &  0.38  &  0.00  &  0.00  & {\colorred\textbf{ 6.78 }} &  0.00  &  0.00  &  0.67  &  0.00  &  0.00  &  0.09  &  0.00  & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 15.16 }} & {\colorred\textbf{ 29.10 }} \\
Consumer non-durables &  2.80  & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 6.78 }} &  0.36  &  0.12  &  2.80  & {\colorred\textbf{ 6.78 }} &  0.03  &  1.05  &  0.01  &  0.03  &  0.01  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 78.68 }} &  2.80  & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 6.78 }} \\
Consumer services &  1.05  & {\colorred\textbf{ 75.17 }} &  0.36  &  1.05  &  2.80  &  1.05  &  0.00  &  1.05  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.36  &  0.00  &  0.00  &  0.03  &  0.00  & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 6.78 }} \\
Distribution services & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 14.85 }} &  0.00  &  0.36  & 0.00 &  0.00  &  0.36  &  0.00  &  0.00  & {\colorred\textbf{ 14.85 }} &  0.00  &  0.00  &  0.03  &  0.00  &  0.00  &  0.01  &  0.00  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 78.68 }} &  2.80  \\
Electronic Technology &  0.36  &  1.28  &  1.05  &  0.12  &  0.36  & 0.00 &  0.12  &  0.12  &  0.36  &  0.00  & {\colorred\textbf{ 98.14 }} &  0.00  &  0.00  &  0.36  &  0.00  &  0.00  &  0.12  &  0.00  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 29.10 }} \\
Energy Minerals & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 98.14 }} &  0.67  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 6.78 }} &  0.38  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 14.85 }} &  0.38  &  0.12  &  0.01  &  0.00  &  0.03  &  0.19  &  0.00  &  0.01  &  0.09  &  0.00  & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 15.16 }} & {\colorred\textbf{ 98.14 }} \\
Finance &  0.36  & {\colorred\textbf{ 44.88 }} &  0.36  &  0.36  &  1.05  &  0.12  &  0.12  &  1.05  &  0.36  &  0.01  & {\colorred\textbf{ 50.26 }} &  0.00  &  0.00  &  0.36  &  0.00  &  0.00  &  0.03  &  0.00  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 14.85 }} &  1.05  & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 14.85 }} \\
Health Services & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 14.85 }} &  1.05  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 29.10 }} &  1.05  & {\colorred\textbf{ 29.10 }} &  0.04  & {\colorred\textbf{ 14.85 }} &  0.09  &  0.04  &  1.05  &  0.04  &  0.01  &  0.36  &  0.04  & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 95.02 }} &  0.19  & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 98.14 }} \\
Health Technology & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 78.68 }} &  2.80  & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 6.78 }} &  0.00  & {\colorred\textbf{ 29.10 }} &  2.80  &  0.01  &  0.00  &  0.01  &  0.01  & {\colorred\textbf{ 14.85 }} &  0.00  &  0.00  & {\colorred\textbf{ 14.85 }} &  0.00  & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 6.78 }} &  2.80  & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 6.78 }} \\
Industrial Services & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 29.10 }} &  2.80  & {\colorred\textbf{ 50.26 }} &  0.36  & {\colorred\textbf{ 75.17 }} &  0.12  &  0.03  & {\colorred\textbf{ 6.78 }} &  0.01  &  0.00  & {\colorred\textbf{ 14.85 }} &  0.01  & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 98.14 }} \\
Non-Energy Minerals & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 29.10 }} &  0.00  & {\colorred\textbf{ 6.78 }} &  0.12  &  1.05  & {\colorred\textbf{ 50.26 }} &  1.05  &  0.01  & {\colorred\textbf{ 14.85 }} &  0.03  &  0.03  & {\colorred\textbf{ 6.78 }} &  0.12  & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 75.17 }} \\
Process Industries &  2.80  & {\colorred\textbf{ 95.02 }} &  2.80  &  1.05  &  0.01  &  1.05  &  1.05  &  0.36  &  2.80  &  0.00  &  0.12  &  0.01  &  0.00  &  0.03  &  0.00  &  0.00  &  0.12  &  0.00  & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 78.68 }} & {\colorred\textbf{ 29.10 }} \\
Producer Manifacturing &  1.05  & {\colorred\textbf{ 75.17 }} &  1.05  &  0.36  & {\colorred\textbf{ 6.78 }} &  2.80  &  2.80  &  2.80  &  2.80  &  0.00  & {\colorred\textbf{ 29.10 }} &  0.00  &  0.00  &  0.36  &  0.00  &  0.00  &  1.05  &  0.03  & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 29.10 }} \\
Retail Trade &  0.03  & {\colorred\textbf{ 50.26 }} &  0.12  &  0.12  &  0.36  &  0.03  &  0.00  &  0.36  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.03  &  0.00  &  0.00  &  0.00  &  0.00  &  1.05  & {\colorred\textbf{ 98.14 }} &  1.05  &  2.80  & {\colorred\textbf{ 95.02 }} &  0.12  &  0.36  & {\colorred\textbf{ 95.02 }} &  0.01  \\
Technology Services &  1.05  &  1.28  &  2.80  &  1.05  &  0.12  &  2.80  &  2.80  &  0.00  &  2.80  &  0.00  &  1.05  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 44.88 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 95.02 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 6.78 }} \\
Transportation & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 14.85 }} & {\colorred\textbf{ 6.78 }} & {\colorred\textbf{ 29.10 }} &  0.36  & {\colorred\textbf{ 29.10 }} &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.12  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 29.10 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 98.14 }} & {\colorred\textbf{ 50.26 }} \\
Utilities &  0.03  & {\colorred\textbf{ 29.10 }} &  0.12  &  0.01  &  0.12  &  0.03  &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  -    &  0.00  &  0.00  & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 75.17 }} & {\colorred\textbf{ 95.02 }} &  1.05  & {\colorred\textbf{ 98.14 }} &  0.36  &  2.80  & {\colorred\textbf{ 98.14 }} &  0.36  \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccccccccccccccccccccccc}
    \toprule
\multirow{3}{*}{$\tau=1\%$} & \multicolumn{9}{c}{GED} & \multicolumn{9}{c}{Gaussian} & \multicolumn{9}{c}{Student--t}\\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}\cmidrule(lr){20-28}
 & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} \\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}
  & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ \\
\hline
Commercial services & {\colorred\textbf{ 18.52 }} & {\colorred\textbf{ 8.44 }} & {\colorred\textbf{ 14.04 }} & {\colorred\textbf{ 26.87 }} & {\colorred\textbf{ 29.48 }} & {\colorred\textbf{ 16.56 }} & {\colorred\textbf{ 15.35 }} & {\colorred\textbf{ 40.33 }} &  2.74  & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 57.40 }} & {\colorred\textbf{ 65.91 }} & {\colorred\textbf{ 13.01 }} & {\colorred\textbf{ 86.83 }} & {\colorred\textbf{ 34.21 }} & {\colorred\textbf{ 39.07 }} & {\colorred\textbf{ 73.73 }} & {\colorred\textbf{ 36.28 }} & {\colorred\textbf{ 11.78 }} & {\colorred\textbf{ 37.57 }} & {\colorred\textbf{ 30.27 }} & {\colorred\textbf{ 7.43 }} & {\colorred\textbf{ 23.49 }} &  0.27  &  0.38  & {\colorred\textbf{ 6.27 }} \\
Communications & {\colorred\textbf{ 7.03 }} & {\colorred\textbf{ 27.91 }} & {\colorred\textbf{ 14.10 }} &  0.00 & {\colorred\textbf{ 40.77 }} &  0.00 &  0.00 &  0.27  &  0.00 & {\colorred\textbf{ 61.80 }} & {\colorred\textbf{ 69.26 }} & {\colorred\textbf{ 73.57 }} & {\colorred\textbf{ 53.28 }} & {\colorred\textbf{ 45.63 }} & {\colorred\textbf{ 83.65 }} &  0.22  &  0.02  & {\colorred\textbf{ 29.00 }} & {\colorred\textbf{ 6.89 }} & {\colorred\textbf{ 49.27 }} & {\colorred\textbf{ 21.00 }} & {\colorred\textbf{ 26.25 }} & {\colorred\textbf{ 6.04 }} & {\colorred\textbf{ 16.00 }} & {\colorred\textbf{ 35.53 }} &  0.27  & {\colorred\textbf{ 20.70 }} \\
Consumer durables & {\colorred\textbf{ 11.68 }} &  1.50  &  0.30  &  0.00 & {\colorred\textbf{ 52.23 }} &  0.00 &  0.00 & {\colorred\textbf{ 35.85 }} &  0.00 & {\colorred\textbf{ 6.10 }} & {\colorred\textbf{ 31.24 }} & {\colorred\textbf{ 21.81 }} & {\colorred\textbf{ 13.89 }} & {\colorred\textbf{ 6.65 }} &  0.00  &  0.00  & {\colorred\textbf{ 28.91 }} &  0.00  & {\colorred\textbf{ 45.01 }} & {\colorred\textbf{ 21.74 }} &  1.14  &  1.48  &  0.04  &  0.48  &  0.85  &  0.16  &  0.20  \\
Consumer non-durables & {\colorred\textbf{ 13.50 }} & {\colorred\textbf{ 45.35 }} & {\colorred\textbf{ 9.34 }} & {\colorred\textbf{ 20.42 }} & {\colorred\textbf{ 52.33 }} & {\colorred\textbf{ 61.76 }} & {\colorred\textbf{ 43.42 }} & {\colorred\textbf{ 77.31 }} & {\colorred\textbf{ 91.81 }} & {\colorred\textbf{ 79.16 }} & {\colorred\textbf{ 18.76 }} & {\colorred\textbf{ 84.59 }} & {\colorred\textbf{ 39.60 }} & {\colorred\textbf{ 79.02 }} & {\colorred\textbf{ 63.49 }} & {\colorred\textbf{ 50.79 }} & {\colorred\textbf{ 61.46 }} & {\colorred\textbf{ 79.52 }} & {\colorred\textbf{ 9.74 }} & {\colorred\textbf{ 45.34 }} & {\colorred\textbf{ 6.49 }} & {\colorred\textbf{ 39.92 }} & {\colorred\textbf{ 13.50 }} & {\colorred\textbf{ 85.58 }} & {\colorred\textbf{ 50.80 }} & {\colorred\textbf{ 35.90 }} & {\colorred\textbf{ 79.91 }} \\
Consumer services & {\colorred\textbf{ 30.22 }} & {\colorred\textbf{ 87.30 }} & {\colorred\textbf{ 37.06 }} & {\colorred\textbf{ 28.85 }} & {\colorred\textbf{ 32.22 }} & {\colorred\textbf{ 36.13 }} &  0.00 & {\colorred\textbf{ 68.55 }} &  0.00  & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 5.09 }} & {\colorred\textbf{ 25.23 }} & {\colorred\textbf{ 20.88 }} & {\colorred\textbf{ 37.44 }} & {\colorred\textbf{ 19.42 }} &  0.14  & {\colorred\textbf{ 82.31 }} &  0.33  & {\colorred\textbf{ 76.54 }} & {\colorred\textbf{ 89.54 }} & {\colorred\textbf{ 58.30 }} & {\colorred\textbf{ 60.28 }} & {\colorred\textbf{ 42.59 }} & {\colorred\textbf{ 53.82 }} & {\colorred\textbf{ 53.22 }} & {\colorred\textbf{ 60.30 }} &  4.36  \\
Distribution services & {\colorred\textbf{ 14.40 }} & {\colorred\textbf{ 37.85 }} & {\colorred\textbf{ 24.66 }} & {\colorred\textbf{ 13.01 }} & {\colorred\textbf{ 15.91 }} & {\colorred\textbf{ 0.00}} &  0.00 &  3.06  &  0.00  & {\colorred\textbf{ 53.02 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 73.77 }} & {\colorred\textbf{ 6.23 }} & {\colorred\textbf{ 5.38 }} &  0.51  & {\colorred\textbf{ 18.71 }} &  2.92  &  0.36  & {\colorred\textbf{ 30.88 }} & {\colorred\textbf{ 30.83 }} & {\colorred\textbf{ 45.38 }} & {\colorred\textbf{ 61.96 }} & {\colorred\textbf{ 13.24 }} & {\colorred\textbf{ 41.46 }} & {\colorred\textbf{ 20.23 }} & {\colorred\textbf{ 10.44 }} & {\colorred\textbf{ 68.54 }} \\
Electronic Technology & {\colorred\textbf{ 47.60 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 46.27 }} & {\colorred\textbf{ 33.12 }} & {\colorred\textbf{ 38.92 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 24.23 }} & {\colorred\textbf{ 47.96 }} & {\colorred\textbf{ 36.20 }} & {\colorred\textbf{ 17.42 }} &  0.00  & {\colorred\textbf{ 16.27 }} & {\colorred\textbf{ 7.22 }} & {\colorred\textbf{ 36.66 }} &  2.25  & {\colorred\textbf{ 38.76 }} & {\colorred\textbf{ 27.36 }} & {\colorred\textbf{ 79.22 }} & {\colorred\textbf{ 48.92 }} &  0.00  & {\colorred\textbf{ 44.46 }} & {\colorred\textbf{ 37.84 }} & {\colorred\textbf{ 28.14 }} & {\colorred\textbf{ 50.26 }} & {\colorred\textbf{ 42.08 }} & {\colorred\textbf{ 29.67 }} & {\colorred\textbf{ 37.88 }} \\
Energy Minerals &  0.80  & {\colorred\textbf{ 8.88 }} &  0.17  &  3.94  & {\colorred\textbf{ 21.55 }} & {\colorred\textbf{ 6.09 }} &  0.94  &  1.68  &  0.06  & {\colorred\textbf{ 20.27 }} &  3.48  &  0.04  & {\colorred\textbf{ 24.21 }} & {\colorred\textbf{ 26.27 }} & {\colorred\textbf{ 10.11 }} & {\colorred\textbf{ 28.09 }} & {\colorred\textbf{ 8.06 }} &  0.00  &  1.75  &  0.93  &  0.41  &  3.50  &  0.04  &  0.00  &  3.11  &  0.03  &  0.00  \\
Finance &  4.59  &  0.00  & {\colorred\textbf{ 6.80 }} & {\colorred\textbf{ 13.63 }} &  1.94  &  3.89  &  0.47  &  0.57  & {\colorred\textbf{ 5.76 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 10.22 }} & {\colorred\textbf{ 15.51 }} & {\colorred\textbf{ 14.78 }} &  3.07  & {\colorred\textbf{ 11.10 }} &  2.04  &  0.16  &  2.12  & {\colorred\textbf{ 5.77 }} &  0.00  &  0.39  & {\colorred\textbf{ 22.53 }} &  0.48  &  3.93  &  2.45  &  0.31  &  0.03  \\
Health Services &  0.22  &  2.06  &  0.42  &  0.22  &  3.21  &  0.74  &  1.16  & {\colorred\textbf{ 6.81 }} &  0.73  &  3.76  & {\colorred\textbf{ 24.72 }} & {\colorred\textbf{ 9.69 }} &  0.63  &  3.14  &  1.27  &  0.02  &  3.78  &  0.03  &  0.41  &  1.27  &  0.73  &  4.74  &  0.25  &  3.13  &  0.00  &  0.21  &  2.02  \\
Health Technology & {\colorred\textbf{ 23.64 }} &  0.02  & {\colorred\textbf{ 22.55 }} & {\colorred\textbf{ 41.79 }} &  3.31  & {\colorred\textbf{ 43.16 }} &  0.00 & {\colorred\textbf{ 11.39 }} & {\colorred\textbf{ 10.79 }} & {\colorred\textbf{ 61.01 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 57.94 }} & {\colorred\textbf{ 89.97 }} &  4.51  & {\colorred\textbf{ 71.46 }} & {\colorred\textbf{ 17.40 }} & {\colorred\textbf{ 22.07 }} & {\colorred\textbf{ 64.05 }} & {\colorred\textbf{ 17.10 }} & {\colorred\textbf{ 10.57 }} & {\colorred\textbf{ 36.79 }} & {\colorred\textbf{ 49.71 }} & {\colorred\textbf{ 5.71 }} & {\colorred\textbf{ 14.71 }} & {\colorred\textbf{ 22.71 }} &  2.15  & {\colorred\textbf{ 22.46 }} \\
Industrial Services &  2.29  &  0.57  &  1.48  &  2.27  & {\colorred\textbf{ 25.23 }} &  2.34  &  2.20  & {\colorred\textbf{ 32.23 }} &  3.57  & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 36.93 }} & {\colorred\textbf{ 45.36 }} & {\colorred\textbf{ 29.07 }} & {\colorred\textbf{ 8.50 }} &  0.00  & {\colorred\textbf{ 21.66 }} &  0.00  &  2.26  &  0.94  & {\colorred\textbf{ 10.53 }} & {\colorred\textbf{ 6.05 }} &  0.48  & {\colorred\textbf{ 9.99 }} &  4.70  &  0.39  & {\colorred\textbf{ 10.17 }} \\
Non-Energy Minerals &  0.31  &  3.56  &  1.51  &  0.61  &  2.20  &  0.31  &  0.00 & {\colorred\textbf{ 32.37 }} &  0.03  &  1.47  & {\colorred\textbf{ 52.93 }} &  3.40  & {\colorred\textbf{ 8.81 }} &  0.49  & {\colorred\textbf{ 15.78 }} &  0.02  &  2.91  &  0.02  &  1.28  &  3.56  &  3.35  &  0.62  &  0.14  & {\colorred\textbf{ 7.30 }} &  2.85  &  0.02  &  4.52  \\
Process Industries & {\colorred\textbf{ 13.83 }} & {\colorred\textbf{ 30.90 }} & {\colorred\textbf{ 30.98 }} & {\colorred\textbf{ 17.22 }} & {\colorred\textbf{ 67.46 }} & {\colorred\textbf{ 15.89 }} & {\colorred\textbf{ 27.64 }} &  4.97  & {\colorred\textbf{ 21.69 }} & {\colorred\textbf{ 69.02 }} & {\colorred\textbf{ 23.12 }} & {\colorred\textbf{ 76.76 }} & {\colorred\textbf{ 87.52 }} & {\colorred\textbf{ 41.91 }} & {\colorred\textbf{ 20.58 }} & {\colorred\textbf{ 86.43 }} & {\colorred\textbf{ 48.25 }} & {\colorred\textbf{ 19.49 }} & {\colorred\textbf{ 30.92 }} & {\colorred\textbf{ 24.56 }} & {\colorred\textbf{ 13.02 }} & {\colorred\textbf{ 13.76 }} & {\colorred\textbf{ 5.04 }} & {\colorred\textbf{ 30.39 }} & {\colorred\textbf{ 8.28 }} & {\colorred\textbf{ 19.01 }} & {\colorred\textbf{ 39.88 }} \\
Producer Manifacturing & {\colorred\textbf{ 7.32 }} &  0.34  &  3.48  &  4.84  &  0.05  &  4.97  & {\colorred\textbf{ 10.13 }} &  0.16  &  3.44  & {\colorred\textbf{ 37.72 }} &  0.00  & {\colorred\textbf{ 37.93 }} & {\colorred\textbf{ 37.87 }} &  0.17  & {\colorred\textbf{ 50.32 }} & {\colorred\textbf{ 22.37 }} &  0.49  & {\colorred\textbf{ 30.93 }} & {\colorred\textbf{ 9.80 }} &  0.12  & {\colorred\textbf{ 10.35 }} & {\colorred\textbf{ 34.33 }} &  4.39  & {\colorred\textbf{ 13.46 }} & {\colorred\textbf{ 35.18 }} &  0.01  & {\colorred\textbf{ 12.48 }} \\
Retail Trade & {\colorred\textbf{ 48.46 }} & {\colorred\textbf{ 18.71 }} & {\colorred\textbf{ 46.10 }} & {\colorred\textbf{ 14.78 }} &  0.01  & {\colorred\textbf{ 19.00 }} & {\colorred\textbf{ 8.55 }} &  4.35  & {\colorred\textbf{ 30.63 }} &  2.94  & {\colorred\textbf{ 0.00}} &  4.58  &  4.94  &  0.01  & {\colorred\textbf{ 5.11 }} &  2.44  &  0.11  &  1.94  & {\colorred\textbf{ 10.93 }} & {\colorred\textbf{ 28.72 }} & {\colorred\textbf{ 44.08 }} &  3.12  & {\colorred\textbf{ 16.59 }} &  2.57  &  0.01  &  1.76  &  0.33  \\
Technology Services & {\colorred\textbf{ 22.67 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 29.23 }} & {\colorred\textbf{ 55.01 }} & {\colorred\textbf{ 29.89 }} & {\colorred\textbf{ 17.31 }} & {\colorred\textbf{ 26.92 }} & {\colorred\textbf{ 71.44 }} & {\colorred\textbf{ 35.18 }} & {\colorred\textbf{ 77.31 }} & {\colorred\textbf{ 27.89 }} & {\colorred\textbf{ 77.58 }} & {\colorred\textbf{ 71.98 }} & {\colorred\textbf{ 24.58 }} & {\colorred\textbf{ 87.62 }} &  0.07  & {\colorred\textbf{ 52.90 }} &  0.21  & {\colorred\textbf{ 56.79 }} & {\colorred\textbf{ 8.03 }} & {\colorred\textbf{ 46.98 }} & {\colorred\textbf{ 57.56 }} & {\colorred\textbf{ 17.88 }} & {\colorred\textbf{ 41.38 }} & {\colorred\textbf{ 51.75 }} & {\colorred\textbf{ 37.79 }} & {\colorred\textbf{ 66.06 }} \\
Transportation & {\colorred\textbf{ 52.03 }} & {\colorred\textbf{ 85.98 }} & {\colorred\textbf{ 70.26 }} & {\colorred\textbf{ 89.44 }} & {\colorred\textbf{ 71.05 }} & {\colorred\textbf{ 59.72 }} &  0.00 & {\colorred\textbf{ 11.30 }} &  0.00  & {\colorred\textbf{ 0.00}} &  0.01  &  1.21  &  0.02  & {\colorred\textbf{ 84.40 }} &  0.20  &  0.00  & {\colorred\textbf{ 25.41 }} &  0.53  & {\colorred\textbf{ 55.51 }} & {\colorred\textbf{ 84.41 }} & {\colorred\textbf{ 80.33 }} & {\colorred\textbf{ 74.03 }} & {\colorred\textbf{ 54.03 }} & {\colorred\textbf{ 71.77 }} & {\colorred\textbf{ 77.90 }} & {\colorred\textbf{ 38.26 }} & {\colorred\textbf{ 52.66 }} \\
Utilities & {\colorred\textbf{ 86.12 }} & {\colorred\textbf{ 27.41 }} & {\colorred\textbf{ 86.59 }} & {\colorred\textbf{ 6.47 }} &  0.33  &  0.07  &  0.00  &  0.00  &  0.00  &  0.78  &  0.00  &  2.11  &  2.62  &  0.02  &  0.07  &  0.00  &  0.00  &  0.25  & {\colorred\textbf{ 76.78 }} & {\colorred\textbf{ 17.89 }} & {\colorred\textbf{ 63.40 }} &  1.61  & {\colorred\textbf{ 16.25 }} &  0.00  &  0.00  & {\colorred\textbf{ 17.23 }} &  0.00  \\
%%%%
%%%%
\toprule
\multirow{3}{*}{$\tau=0.1\%$} & \multicolumn{9}{c}{GED} & \multicolumn{9}{c}{Gaussian} & \multicolumn{9}{c}{Student--t}\\
\cmidrule(lr){2-10}\cmidrule(lr){11-19}\cmidrule(lr){20-28}
 & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} & \multicolumn{3}{c}{EGARCH} & \multicolumn{3}{c}{GJR-GARCH} & \multicolumn{3}{c}{GARCH} \\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}
  & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ & $\mathcal{M}_{\sS\sE}$ & $\mathcal{M}_{\sI\sV}$ & $\mathcal{M}_{\sN}$ \\
\hline
Commercial services & {\colorred\textbf{ 18.61 }} & {\colorred\textbf{ 6.88 }} & {\colorred\textbf{ 6.54 }} &  1.68  &  0.01  &  1.59  &  1.36  &  0.00  &  0.21  & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 0.00}} &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 40.62 }} & {\colorred\textbf{ 13.22 }} & {\colorred\textbf{ 64.36 }} & {\colorred\textbf{ 64.37 }} & {\colorred\textbf{ 93.33 }} & {\colorred\textbf{ 61.50 }} &  0.08  & {\colorred\textbf{ 6.06 }} & {\colorred\textbf{ 36.86 }} \\
Communications & {\colorred\textbf{ 39.30 }} & {\colorred\textbf{ 67.82 }} & {\colorred\textbf{ 40.38 }} &  0.00 &  0.01  &  0.00 &  0.00 &  0.00 &  0.00 &  0.01  &  1.75  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 89.19 }} & {\colorred\textbf{ 99.98 }} & {\colorred\textbf{ 89.27 }} & {\colorred\textbf{ 32.54 }} & {\colorred\textbf{ 89.59 }} & {\colorred\textbf{ 88.21 }} & {\colorred\textbf{ 30.19 }} & {\colorred\textbf{ 78.34 }} & {\colorred\textbf{ 80.74 }} \\
Consumer durables &  3.41  & {\colorred\textbf{ 93.74 }} &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & {\colorred\textbf{ 18.64 }} &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  4.67  & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 16.47 }} &  4.06  & {\colorred\textbf{ 92.37 }} & {\colorred\textbf{ 5.51 }} &  4.21  & {\colorred\textbf{ 74.99 }} & {\colorred\textbf{ 16.74 }} \\
Consumer non-durables &  3.52  & {\colorred\textbf{ 40.56 }} & {\colorred\textbf{ 8.26 }} &  0.10  &  0.05  & {\colorred\textbf{ 6.38 }} & {\colorred\textbf{ 18.68 }} &  0.00  &  1.42  &  0.00  &  0.01  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 99.95 }} & {\colorred\textbf{ 98.51 }} & {\colorred\textbf{ 98.43 }} & {\colorred\textbf{ 43.24 }} & {\colorred\textbf{ 99.45 }} & {\colorred\textbf{ 6.08 }} & {\colorred\textbf{ 31.24 }} & {\colorred\textbf{ 99.66 }} & {\colorred\textbf{ 18.49 }} \\
Consumer services &  0.62  & {\colorred\textbf{ 98.51 }} &  0.15  &  0.37  &  3.22  &  0.17  &  0.00 &  1.08  &  0.00 & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 0.00}} &  0.00  &  0.00  &  0.34  &  0.00 &  0.00 &  0.00  &  0.00  & {\colorred\textbf{ 10.48 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 37.47 }} &  1.20  & {\colorred\textbf{ 79.47 }} & {\colorred\textbf{ 11.77 }} & {\colorred\textbf{ 10.50 }} & {\colorred\textbf{ 83.20 }} &  3.17  \\
Distribution services & {\colorred\textbf{ 18.44 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 39.30 }} &  0.00 &  0.01  & {\colorred\textbf{ 0.00}} &  0.00 &  0.00  &  0.00 &  0.00  & {\colorred\textbf{ 0.00}} &  0.00  &  0.00 &  0.00  &  0.00 &  0.00 &  0.00  &  0.00 & {\colorred\textbf{ 65.81 }} & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 63.80 }} & {\colorred\textbf{ 13.73 }} & {\colorred\textbf{ 91.89 }} & {\colorred\textbf{ 9.41 }} & {\colorred\textbf{ 5.30 }} & {\colorred\textbf{ 99.46 }} &  0.79  \\
Electronic Technology &  0.14  & {\colorred\textbf{ 0.00}} &  0.88  &  0.01  &  0.33  & {\colorred\textbf{ 0.00}} &  0.01  &  0.05  &  0.07  &  0.00  &  0.00 &  0.00  &  0.00 &  0.21  &  0.00  &  0.00 &  0.03  &  0.00  & {\colorred\textbf{ 34.66 }} & {\colorred\textbf{ 80.73 }} & {\colorred\textbf{ 90.11 }} & {\colorred\textbf{ 28.29 }} & {\colorred\textbf{ 87.91 }} & {\colorred\textbf{ 36.19 }} & {\colorred\textbf{ 16.66 }} & {\colorred\textbf{ 99.96 }} & {\colorred\textbf{ 39.19 }} \\
Energy Minerals & {\colorred\textbf{ 64.11 }} & {\colorred\textbf{ 100.00 }} &  0.00 & {\colorred\textbf{ 66.88 }} &  4.85  &  0.00 & {\colorred\textbf{ 66.94 }} &  0.18  &  0.00 &  0.04  &  0.00 &  0.00 &  0.00  &  0.00 &  0.00 &  0.00  &  0.00 &  0.00 & {\colorred\textbf{ 96.70 }} & {\colorred\textbf{ 93.68 }} & {\colorred\textbf{ 97.72 }} & {\colorred\textbf{ 82.81 }} & {\colorred\textbf{ 93.70 }} & {\colorred\textbf{ 98.17 }} & {\colorred\textbf{ 78.42 }} & {\colorred\textbf{ 75.96 }} & {\colorred\textbf{ 98.77 }} \\
Finance &  0.28  & {\colorred\textbf{ 49.44 }} &  0.24  &  0.24  &  1.00  &  0.06  &  0.03  &  0.98  &  0.31  & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 89.10 }} &  0.00  &  0.00 &  0.19  &  0.00  &  0.00 &  0.00  &  0.00  & {\colorred\textbf{ 66.17 }} & {\colorred\textbf{ 79.83 }} & {\colorred\textbf{ 89.27 }} & {\colorred\textbf{ 6.39 }} & {\colorred\textbf{ 55.01 }} & {\colorred\textbf{ 39.40 }} &  0.81  & {\colorred\textbf{ 98.15 }} & {\colorred\textbf{ 36.30 }} \\
Health Services &  1.40  & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 64.14 }} & {\colorred\textbf{ 19.81 }} &  0.00  & {\colorred\textbf{ 66.65 }} & {\colorred\textbf{ 31.75 }} &  0.00  & {\colorred\textbf{ 64.00 }} &  0.00 & {\colorred\textbf{ 40.57 }} &  0.00 &  0.00 &  0.00  &  0.00 &  0.00 &  0.00  &  0.00 & {\colorred\textbf{ 98.92 }} & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 99.98 }} & {\colorred\textbf{ 99.97 }} & {\colorred\textbf{ 77.98 }} & {\colorred\textbf{ 99.85 }} &  0.00 & {\colorred\textbf{ 66.46 }} & {\colorred\textbf{ 99.99 }} \\
Health Technology & {\colorred\textbf{ 14.16 }} & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 5.07 }} & {\colorred\textbf{ 19.05 }} & {\colorred\textbf{ 39.58 }} & {\colorred\textbf{ 13.43 }} &  0.00 & {\colorred\textbf{ 66.81 }} & {\colorred\textbf{ 5.40 }} &  0.00  & {\colorred\textbf{ 0.00}} &  0.00  &  0.00  & {\colorred\textbf{ 40.20 }} &  0.00 &  0.00  & {\colorred\textbf{ 37.43 }} &  0.00  & {\colorred\textbf{ 99.97 }} & {\colorred\textbf{ 99.98 }} & {\colorred\textbf{ 99.94 }} & {\colorred\textbf{ 40.81 }} & {\colorred\textbf{ 91.74 }} & {\colorred\textbf{ 13.07 }} &  0.12  & {\colorred\textbf{ 99.34 }} & {\colorred\textbf{ 16.67 }} \\
Industrial Services & {\colorred\textbf{ 66.63 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 89.17 }} & {\colorred\textbf{ 54.16 }} & {\colorred\textbf{ 14.07 }} & {\colorred\textbf{ 88.73 }} & {\colorred\textbf{ 60.11 }} &  2.83  & {\colorred\textbf{ 89.17 }} & {\colorred\textbf{ 0.00}} & {\colorred\textbf{ 0.00}} &  0.05  &  0.00  &  0.23  &  0.00 &  0.00  &  1.48  &  0.00 & {\colorred\textbf{ 98.42 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 99.36 }} & {\colorred\textbf{ 98.52 }} & {\colorred\textbf{ 93.68 }} & {\colorred\textbf{ 99.58 }} & {\colorred\textbf{ 88.90 }} & {\colorred\textbf{ 93.22 }} & {\colorred\textbf{ 99.53 }} \\
Non-Energy Minerals & {\colorred\textbf{ 75.22 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 78.15 }} & {\colorred\textbf{ 37.99 }} & {\colorred\textbf{ 32.63 }} & {\colorred\textbf{ 52.24 }} &  0.00 & {\colorred\textbf{ 9.91 }} &  0.00  &  1.32  & {\colorred\textbf{ 89.30 }} &  1.64  &  0.00  & {\colorred\textbf{ 18.07 }} &  0.00  &  0.00  &  0.25  &  0.00  & {\colorred\textbf{ 72.57 }} & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 79.87 }} & {\colorred\textbf{ 75.71 }} & {\colorred\textbf{ 73.66 }} & {\colorred\textbf{ 72.92 }} & {\colorred\textbf{ 66.97 }} & {\colorred\textbf{ 31.05 }} & {\colorred\textbf{ 71.27 }} \\
Process Industries & {\colorred\textbf{ 6.46 }} & {\colorred\textbf{ 99.98 }} & {\colorred\textbf{ 6.55 }} &  1.14  &  0.00  &  1.03  &  1.54  &  0.11  & {\colorred\textbf{ 5.11 }} &  0.00  &  0.05  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  & {\colorred\textbf{ 89.24 }} & {\colorred\textbf{ 99.46 }} & {\colorred\textbf{ 86.31 }} & {\colorred\textbf{ 52.44 }} & {\colorred\textbf{ 91.30 }} & {\colorred\textbf{ 41.37 }} & {\colorred\textbf{ 32.09 }} & {\colorred\textbf{ 90.83 }} & {\colorred\textbf{ 42.10 }} \\
Producer Manifacturing &  0.94  & {\colorred\textbf{ 98.51 }} &  1.16  &  0.15  & {\colorred\textbf{ 15.65 }} &  1.58  &  2.92  &  3.14  &  1.61  &  0.00  & {\colorred\textbf{ 67.81 }} &  0.00  &  0.00  &  0.23  &  0.00  &  0.00  &  1.20  &  0.00  & {\colorred\textbf{ 81.85 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 93.28 }} & {\colorred\textbf{ 7.90 }} & {\colorred\textbf{ 99.18 }} & {\colorred\textbf{ 50.99 }} & {\colorred\textbf{ 62.35 }} & {\colorred\textbf{ 97.84 }} & {\colorred\textbf{ 52.44 }} \\
Retail Trade &  0.00  & {\colorred\textbf{ 89.30 }} &  0.00  &  0.00  &  0.19  &  0.00  &  0.00 &  0.22  &  0.00  &  0.00 & {\colorred\textbf{ 0.00}} &  0.00 &  0.00 &  0.00  &  0.00 &  0.00 &  0.00  &  0.00 &  0.78  & {\colorred\textbf{ 100.00 }} &  0.09  &  0.28  & {\colorred\textbf{ 99.88 }} &  0.00  &  0.00  & {\colorred\textbf{ 99.92 }} &  0.00 \\
Technology Services &  1.19  & {\colorred\textbf{ 0.00}} &  4.05  &  0.87  &  0.06  &  2.86  &  1.81  &  0.00  &  2.37  &  0.00  &  1.74  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00 &  0.00  &  0.00  & {\colorred\textbf{ 9.02 }} & {\colorred\textbf{ 93.13 }} & {\colorred\textbf{ 46.20 }} &  4.92  & {\colorred\textbf{ 99.97 }} & {\colorred\textbf{ 40.98 }} & {\colorred\textbf{ 6.17 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 8.52 }} \\
Transportation & {\colorred\textbf{ 21.62 }} & {\colorred\textbf{ 40.58 }} & {\colorred\textbf{ 14.41 }} & {\colorred\textbf{ 33.68 }} &  0.33  & {\colorred\textbf{ 32.24 }} &  0.00 &  0.00  &  0.00 & {\colorred\textbf{ 0.00}} &  0.00  &  0.00 &  0.00 &  0.03  &  0.00  &  0.00  &  0.00  &  0.00 & {\colorred\textbf{ 44.23 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 60.34 }} & {\colorred\textbf{ 48.96 }} & {\colorred\textbf{ 100.00 }} & {\colorred\textbf{ 31.12 }} & {\colorred\textbf{ 49.86 }} & {\colorred\textbf{ 99.99 }} & {\colorred\textbf{ 57.86 }} \\
Utilities &  0.01  & {\colorred\textbf{ 67.65 }} &  0.05  &  0.00  &  0.04  &  0.00 &  0.00 &  0.00 &  0.00 &  0.00  &  0.00 &  0.00 &  0.00 &  0.00  &  0.00 &  0.00 &  0.00 &  0.00 & {\colorred\textbf{ 83.91 }} & {\colorred\textbf{ 98.47 }} & {\colorred\textbf{ 97.23 }} &  0.10  & {\colorred\textbf{ 99.94 }} &  0.12  &  1.00  & {\colorred\textbf{ 100.00 }} &  0.27  \\
\bottomrule
\end{tabular}
